Connecting extended Wigner's friend arguments and noncontextuality

The Local Friendliness argument is an extended Wigner's friend no-go theorem that provides strong constraints on the nature of reality -- stronger even than those imposed by Bell's theorem or by noncontextuality arguments. In this work, we prove a variety of connections between Local Friendliness scenarios and Kochen-Specker noncontextuality. Specifically, we first show how one can derive new Local Friendliness inequalities using known tools and results from the literature on Kochen-Specker noncontextuality. In doing so, we provide a new derivation for some of the facets of the Local Friendliness polytope, and we prove that this polytope is equal to the Bell polytope in a wide range of extended Wigner's friend scenarios with multipartite agents and sequential measurements. We then show how any possibilistic Kochen-Specker argument can be mathematically translated into a related proof of the Local Friendliness no-go theorem. In particular, we construct a novel kind of Local Friendliness scenario where a friend implements several compatible measurements (or joint measurements of these) in between the superobserver's operations on them. We illustrate this with the well-known 5-cycle and Peres-Mermin contextuality arguments.

==> figures/5-cycle_LF_vs_noncontextuality.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18573474339621598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.37,199.13) .. controls (292.37,196.37) and (294.61,194.13) .. (297.37,194.13) .. controls (300.14,194.13) and (302.37,196.37) .. (302.37,199.13) .. controls (302.37,201.9) and (300.14,204.13) .. (297.37,204.13) .. controls (294.61,204.13) and (292.37,201.9) .. (292.37,199.13) -- cycle ;
%Shape: Circle [id:dp06120972100508393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.05,176.28) .. controls (222.05,173.52) and (224.29,171.28) .. (227.05,171.28) .. controls (229.81,171.28) and (232.05,173.52) .. (232.05,176.28) .. controls (232.05,179.05) and (229.81,181.28) .. (227.05,181.28) .. controls (224.29,181.28) and (222.05,179.05) .. (222.05,176.28) -- cycle ;
%Shape: Circle [id:dp7194368355161236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.05,102.34) .. controls (222.05,99.58) and (224.29,97.34) .. (227.05,97.34) .. controls (229.81,97.34) and (232.05,99.58) .. (232.05,102.34) .. controls (232.05,105.1) and (229.81,107.34) .. (227.05,107.34) .. controls (224.29,107.34) and (222.05,105.1) .. (222.05,102.34) -- cycle ;
%Shape: Circle [id:dp3848266401434426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.37,79.49) .. controls (292.37,76.73) and (294.61,74.49) .. (297.37,74.49) .. controls (300.14,74.49) and (302.37,76.73) .. (302.37,79.49) .. controls (302.37,82.25) and (300.14,84.49) .. (297.37,84.49) .. controls (294.61,84.49) and (292.37,82.25) .. (292.37,79.49) -- cycle ;
%Shape: Circle [id:dp6716671517878097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.84,139.31) .. controls (335.84,136.55) and (338.08,134.31) .. (340.84,134.31) .. controls (343.6,134.31) and (345.84,136.55) .. (345.84,139.31) .. controls (345.84,142.07) and (343.6,144.31) .. (340.84,144.31) .. controls (338.08,144.31) and (335.84,142.07) .. (335.84,139.31) -- cycle ;
%Shape: Regular Polygon [id:dp3867242395636703] 
\draw   (340.84,139.31) -- (297.37,199.13) -- (227.05,176.28) -- (227.05,102.34) -- (297.37,79.49) -- cycle ;

% Text Node
\draw (287.05,206.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (205.05,177.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (200.05,99.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (292.05,55.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (349.05,128.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};


\end{tikzpicture}


==> figures/5-cycle_comp_graph_LF.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp587940489131678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.79,221) .. controls (251.79,218.24) and (253.81,216) .. (256.31,216) .. controls (258.8,216) and (260.82,218.24) .. (260.82,221) .. controls (260.82,223.76) and (258.8,226) .. (256.31,226) .. controls (253.81,226) and (251.79,223.76) .. (251.79,221) -- cycle ;
%Shape: Ellipse [id:dp6663211849661197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.6,179) .. controls (281.6,176.24) and (283.62,174) .. (286.11,174) .. controls (288.61,174) and (290.63,176.24) .. (290.63,179) .. controls (290.63,181.76) and (288.61,184) .. (286.11,184) .. controls (283.62,184) and (281.6,181.76) .. (281.6,179) -- cycle ;
%Shape: Ellipse [id:dp6392323522375702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.56,123) .. controls (272.56,120.24) and (274.59,118) .. (277.08,118) .. controls (279.57,118) and (281.6,120.24) .. (281.6,123) .. controls (281.6,125.76) and (279.57,128) .. (277.08,128) .. controls (274.59,128) and (272.56,125.76) .. (272.56,123) -- cycle ;
%Shape: Ellipse [id:dp8155658067995708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.14,84) .. controls (239.14,81.24) and (241.17,79) .. (243.66,79) .. controls (246.15,79) and (248.18,81.24) .. (248.18,84) .. controls (248.18,86.76) and (246.15,89) .. (243.66,89) .. controls (241.17,89) and (239.14,86.76) .. (239.14,84) -- cycle ;
%Shape: Ellipse [id:dp2751161106906137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.69,64) .. controls (196.69,61.24) and (198.71,59) .. (201.21,59) .. controls (203.7,59) and (205.72,61.24) .. (205.72,64) .. controls (205.72,66.76) and (203.7,69) .. (201.21,69) .. controls (198.71,69) and (196.69,66.76) .. (196.69,64) -- cycle ;
%Straight Lines [id:da05887587075426137] 
\draw    (286.11,179) -- (256.31,221) ;
%Straight Lines [id:da6207481434485251] 
\draw    (277.08,123) -- (286.11,179) ;
%Straight Lines [id:da06316059912233563] 
\draw    (243.66,84) -- (277.08,123) ;
%Straight Lines [id:da4072596908090276] 
\draw    (201.21,64) -- (242.76,86) ;
%Shape: Ellipse [id:dp09323077635170463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.95,104) .. controls (72.95,101.24) and (74.97,99) .. (77.46,99) .. controls (79.96,99) and (81.98,101.24) .. (81.98,104) .. controls (81.98,106.76) and (79.96,109) .. (77.46,109) .. controls (74.97,109) and (72.95,106.76) .. (72.95,104) -- cycle ;
%Shape: Ellipse [id:dp557239525589148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.19,203) .. controls (70.19,200.24) and (72.22,198) .. (74.71,198) .. controls (77.2,198) and (79.23,200.24) .. (79.23,203) .. controls (79.23,205.76) and (77.2,208) .. (74.71,208) .. controls (72.22,208) and (70.19,205.76) .. (70.19,203) -- cycle ;
%Straight Lines [id:da29124377107012833] 
\draw    (201.21,64) -- (256.31,221) ;
%Straight Lines [id:da23867869060567903] 
\draw    (201.21,64) -- (77.46,104) ;
%Straight Lines [id:da8093831206924227] 
\draw    (256.31,221) -- (77.46,104) ;
%Straight Lines [id:da7469984651879942] 
\draw    (201.21,64) -- (74.71,203) ;
%Straight Lines [id:da8049876383072581] 
\draw    (256.31,221) -- (74.71,203) ;
%Straight Lines [id:da5939730299401487] 
\draw    (286.11,179) -- (77.46,104) ;
%Straight Lines [id:da5040174532229298] 
\draw    (277.08,123) -- (77.46,104) ;
%Straight Lines [id:da6583532921505346] 
\draw    (243.66,84) -- (77.46,104) ;
%Straight Lines [id:da548433500299619] 
\draw    (286.11,179) -- (74.71,203) ;
%Straight Lines [id:da7543313381979551] 
\draw    (277.08,123) -- (74.71,203) ;
%Straight Lines [id:da29188073043300733] 
\draw    (243.66,84) -- (74.71,203) ;
%Shape: Ellipse [id:dp5967356056799398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.6,221.72) .. controls (592.6,218.95) and (594.62,216.72) .. (597.11,216.72) .. controls (599.61,216.72) and (601.63,218.95) .. (601.63,221.72) .. controls (601.63,224.48) and (599.61,226.72) .. (597.11,226.72) .. controls (594.62,226.72) and (592.6,224.48) .. (592.6,221.72) -- cycle ;
%Shape: Ellipse [id:dp6299230396868141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (622.4,179.72) .. controls (622.4,176.95) and (624.42,174.72) .. (626.92,174.72) .. controls (629.41,174.72) and (631.43,176.95) .. (631.43,179.72) .. controls (631.43,182.48) and (629.41,184.72) .. (626.92,184.72) .. controls (624.42,184.72) and (622.4,182.48) .. (622.4,179.72) -- cycle ;
%Shape: Ellipse [id:dp9541797404018246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.37,123.72) .. controls (613.37,120.95) and (615.39,118.72) .. (617.89,118.72) .. controls (620.38,118.72) and (622.4,120.95) .. (622.4,123.72) .. controls (622.4,126.48) and (620.38,128.72) .. (617.89,128.72) .. controls (615.39,128.72) and (613.37,126.48) .. (613.37,123.72) -- cycle ;
%Shape: Ellipse [id:dp10408572090599466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.95,84.72) .. controls (579.95,81.95) and (581.97,79.72) .. (584.47,79.72) .. controls (586.96,79.72) and (588.98,81.95) .. (588.98,84.72) .. controls (588.98,87.48) and (586.96,89.72) .. (584.47,89.72) .. controls (581.97,89.72) and (579.95,87.48) .. (579.95,84.72) -- cycle ;
%Shape: Ellipse [id:dp14923879915426053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.5,64.72) .. controls (537.5,61.95) and (539.52,59.72) .. (542.01,59.72) .. controls (544.51,59.72) and (546.53,61.95) .. (546.53,64.72) .. controls (546.53,67.48) and (544.51,69.72) .. (542.01,69.72) .. controls (539.52,69.72) and (537.5,67.48) .. (537.5,64.72) -- cycle ;
%Straight Lines [id:da053676508913661936] 
\draw    (626.92,179.72) -- (597.11,221.72) ;
%Straight Lines [id:da19510425370289397] 
\draw    (617.89,123.72) -- (626.92,179.72) ;
%Straight Lines [id:da5740339377591193] 
\draw    (584.47,84.72) -- (617.89,123.72) ;
%Straight Lines [id:da8463371375844717] 
\draw    (542.01,64.72) -- (583.56,86.72) ;
%Shape: Ellipse [id:dp4536768489022107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.75,104.72) .. controls (413.75,101.95) and (415.78,99.72) .. (418.27,99.72) .. controls (420.77,99.72) and (422.79,101.95) .. (422.79,104.72) .. controls (422.79,107.48) and (420.77,109.72) .. (418.27,109.72) .. controls (415.78,109.72) and (413.75,107.48) .. (413.75,104.72) -- cycle ;
%Shape: Ellipse [id:dp07579073306071149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411,203.72) .. controls (411,200.95) and (413.02,198.72) .. (415.52,198.72) .. controls (418.01,198.72) and (420.03,200.95) .. (420.03,203.72) .. controls (420.03,206.48) and (418.01,208.72) .. (415.52,208.72) .. controls (413.02,208.72) and (411,206.48) .. (411,203.72) -- cycle ;
%Straight Lines [id:da1152306172241162] 
\draw    (542.01,64.72) -- (418.27,104.72) ;
%Straight Lines [id:da67794342505921] 
\draw    (597.11,221.72) -- (418.27,104.72) ;
%Straight Lines [id:da6033482749610619] 
\draw    (542.01,64.72) -- (415.52,203.72) ;
%Straight Lines [id:da945879074682134] 
\draw    (597.11,221.72) -- (415.52,203.72) ;
%Straight Lines [id:da6565462054049098] 
\draw    (626.92,179.72) -- (418.27,104.72) ;
%Straight Lines [id:da6044494810254741] 
\draw    (617.89,123.72) -- (418.27,104.72) ;
%Straight Lines [id:da7878854251986844] 
\draw    (584.47,84.72) -- (418.27,104.72) ;
%Straight Lines [id:da28066469209151923] 
\draw    (626.92,179.72) -- (415.52,203.72) ;
%Straight Lines [id:da4703302337088009] 
\draw    (617.89,123.72) -- (415.52,203.72) ;
%Straight Lines [id:da17030085071543621] 
\draw    (584.47,84.72) -- (415.52,203.72) ;

% Text Node
\draw (257.05,219) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (290.47,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (284.53,102) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (252.53,65) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (200.76,33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (41.75,92) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{\pm }$};
% Text Node
\draw (33,192) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{0/1}$};
% Text Node
\draw (597.85,219.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (631.27,170.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (627.34,105.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (591.34,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (537.56,35.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (382.56,94.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{\pm }$};
% Text Node
\draw (373.81,194.72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B_{0/1}$};


\end{tikzpicture}


==> figures/venn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da3641486786637498] 
\draw    (473.25,30.1) -- (472.25,356.1) ;
%Shape: Rectangle [id:dp6909416143225464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,293) -- (538.5,293) -- (538.5,332.2) -- (407,332.2) -- cycle ;
%Shape: Rectangle [id:dp0033670854918284032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408,232.2) -- (539.5,232.2) -- (539.5,271) -- (408,271) -- cycle ;
%Shape: Rectangle [id:dp49850357780115706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,173.2) -- (538.5,173.2) -- (538.5,213) -- (407,213) -- cycle ;
%Shape: Rectangle [id:dp7558230350633905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408,112.2) -- (539.5,112.2) -- (539.5,152) -- (408,152) -- cycle ;
%Shape: Rectangle [id:dp46352380162803586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408,52.2) -- (539.5,52.2) -- (539.5,92) -- (408,92) -- cycle ;
%Shape: Ellipse [id:dp5309659734916212] 
\draw   (45,153.76) .. controls (45,112.03) and (79,78.2) .. (120.95,78.2) .. controls (162.89,78.2) and (196.89,112.03) .. (196.89,153.76) .. controls (196.89,195.49) and (162.89,229.31) .. (120.95,229.31) .. controls (79,229.31) and (45,195.49) .. (45,153.76) -- cycle ;
%Shape: Ellipse [id:dp1097999905059801] 
\draw   (142.61,154.75) .. controls (142.61,113.02) and (176.61,79.19) .. (218.55,79.19) .. controls (260.5,79.19) and (294.5,113.02) .. (294.5,154.75) .. controls (294.5,196.48) and (260.5,230.3) .. (218.55,230.3) .. controls (176.61,230.3) and (142.61,196.48) .. (142.61,154.75) -- cycle ;
%Shape: Ellipse [id:dp711413633354558] 
\draw   (92.81,239.97) .. controls (92.81,198.24) and (126.81,164.41) .. (168.75,164.41) .. controls (210.7,164.41) and (244.7,198.24) .. (244.7,239.97) .. controls (244.7,281.69) and (210.7,315.52) .. (168.75,315.52) .. controls (126.81,315.52) and (92.81,281.69) .. (92.81,239.97) -- cycle ;

% Text Node
\draw (427,304) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle U_{1} U_{2} U_{3} U_{4}$};
% Text Node
\draw (444,237) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle U_{1}^{\dagger } U_{4}^{\dagger }$};
% Text Node
\draw (445,183) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle U_{5} U_{6}$};
% Text Node
\draw (445,118) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle U_{2}^{\dagger } U_{5}^{\dagger }$};
% Text Node
\draw (458,60) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle U_{7}$};
% Text Node
\draw (36,82) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle C_{1}$};
% Text Node
\draw (270,72) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle C_{2}$};
% Text Node
\draw (91.76,294.12) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {$\displaystyle C_{3}$};
% Text Node
\draw (96.77,118.75) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {1};
% Text Node
\draw (169.48,133.61) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {2};
% Text Node
\draw (165.5,174.24) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {3};
% Text Node
\draw (130.64,195.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {4};
% Text Node
\draw (236.21,138.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {5};
% Text Node
\draw (200.36,200) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {6};
% Text Node
\draw (172.47,260.45) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=center] {7};


\end{tikzpicture}

